The Performance of the Muon Veto of the GERDA Experiment

Low background experiments need a suppression of cosmogenically induced events. The GERDA experiment located at LNGS is searching for the neutrinless double beta decay of $^{76}$Ge. It is equipped with an active muon veto the main part of which is a water Cherenkov veto with 66 PMTs in the watertank surrounding the GERDA cryostat. With this system 806 live days have been recorded, 491 days were combined muon-germanium data. A muon detection efficiency of $\varepsilon_{\mu d}=(99.935\pm0.015)$ \% was found in a Monte Carlo simulation for the muons depositing energy in the germanium detectors. By examining coincident muon-germanium events a rejection efficiency of $\varepsilon_{\mu r}=(99.2_{-0.4}^{+0.3})$ \% was found. Without veto condition the muons by themselves would cause a background index of $\textrm{BI}_{\mu}=(3.16 \pm 0.85)\times10^{-3}$ cts/(keV$\cdot$kg$\cdot$yr) at $Q_{\beta\beta}$.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

